Unprovability results for clause set cycles

The notion of clause set cycle abstracts a family of methods for automated inductive theorem proving based on the detection of cyclic dependencies between clause sets. By discerning the underlying logical features of clause set cycles, we are able to characterize clause set cycles by a logical theory. We make use of this characterization to provide practically relevant unprovability results for clause set cycles that exploit different logical features.

==> paper_overview_figure.tex <==
\begin{tikzpicture}
  %% Horizontal bar
  \draw[very thick] (7,0) -- (-11,0);
  % 
  % NCC
  % 
  \begin{scope}[shift={(-4,0)}]    
    \draw[thick] (-3,0) parabola bend (0,1.5) (3,0);
    \node[align=center] at (-.1,1.1) {NCC};
  \end{scope}
  % 
  % CSC
  % 
  \begin{scope}[shift={(-4,0)}]
    \draw[thick] (-3,0) parabola bend (0,3.2) (3,0);
  \end{scope}
  % 
  % IND{Exists_1} (Historical bound)
  % 
  \begin{scope}[shift={(-0.5,0)}]
    \draw[thick] (-7.5,0) parabola bend (0,11.6) (7.5,0);
    \node at (0,10.8) {\(\IND{\exists_{1}}\)};
  \end{scope}
  % 
  % IND(Open)
  % 
  \begin{scope}[shift={(2,0)}]
    \draw[thick] (-5,0) parabola bend (0,6) (5,0);
    \node at (1.5,4.3) {\(\IND{\Open}\)};
  \end{scope}
  % 
  % Characterization
  % 
  \begin{scope}[shift={(-4,0)}]
    \node[align=center] at (-.1,2.3) {
      \(\mathrm{CSC}\) \\
      \(=_{\text{Thm.~\ref{thm:ref_csc_logical_characterization_clause_sets}}}\) \\
      \([\varnothing,\RINDParameterFreeEta{\exists_{1}}]\)};
  \end{scope}
  % 
  % IND{Open^-}
  % 
  \begin{scope}[shift={(0,0)}]
    \draw[thick] (-3,0) parabola bend (0,3.2) (3,0);
    \node at (0,2) {\(\INDParameterFree{\Open}\)};
  \end{scope}
  % 
  % IND_\eta
  % 
  \begin{scope}[shift={(-6,0)}]
    \draw[thick] (-5,0) parabola bend (0,6) (5,0);
    \node at (-.8, 5) {\(\mathrm{IND}_{\eta}\)};
  \end{scope}
  % 
  % [{ }, \EXISTS_1^{-}-IND^R]_1
  % 
  \begin{scope}[shift={(-2,0)}]
    \draw[thick] (-5,0) parabola bend (0,6) (5,0);
    \node at (0, 5.3) {\([\varnothing, \RINDParameterFree{\exists_{1}}]_{1}\)};
  \end{scope}
  % 
  % { } + \EXISTS_1^{-}-IND^R
  % 
  \begin{scope}[shift={(-2,0)}]
    \draw[thick] (-5,0) parabola bend (0,8.5) (5,0);
    \node[align=center] at (0, 7.5) {\(\varnothing + \RINDParameterFree{\exists_{1}}\) \\ \vdots};
  \end{scope}
  % 
  \begin{scope}[shift={(-2,0)}]
    \node at (0,6.3) {\([\varnothing,\RINDParameterFree{\exists_{1}}]_{2}\)};
    \draw[thick] (-5,0) parabola bend (0,6.9) (5,0);
  \end{scope}
  % 
  % Confirmed clause sets
  % 
  \node[] at (-5, .5) {\(\bullet_{1}\)};
  \node[] at (0,1) {\(\bullet_{2}\)};
  \node[] at (4,3.5) {\(\bullet_{3}\)};      
  % 
  % 
  % IND{Exists_1^-}
  % 
  \begin{scope}[shift={(-2,0)}]
    \draw[dashed, thick] (-6,0) parabola bend (0,9.5) (6,0);
    \node at (0,9.0) {\(\INDParameterFree{\exists_{1}}\)};
  \end{scope}
  % 
  % Clause sets conjectured to exist
  % 
  \node at (1.7, 4.9) {\(\ast_{1}\)};
  \node at (1, 4.9) {\(\bullet_{5}\)};
  \node at (0.4,4.9) {\(\bullet_{4}\)};
  \node at (-5.6,1.5) {\(\ast_{2}\)};
  % 
  % Grid
  % 
  % \draw[step=1cm,gray,very thin] (-10,0) grid (10,12);
  % \node at (0,0) {\textbf{(0,0)}};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:

